Higher-order Delsarte Dual LPs: Lifting, Constructions and Completeness

A central and longstanding open problem in coding theory is the rate-versus-distance trade-off for binary error-correcting codes. In a seminal work, Delsarte introduced a family of linear programs establishing relaxations on the size of optimum codes. To date, the state-of-the-art upper bounds for binary codes come from dual feasible solutions to these LPs. Still, these bounds are exponentially far from the best-known existential constructions. Recently, hierarchies of linear programs extending and strengthening Delsarte's original LPs were introduced for linear codes, which we refer to as higher-order Delsarte LPs. These new hierarchies were shown to provably converge to the actual value of optimum codes, namely, they are complete hierarchies. Therefore, understanding them and their dual formulations becomes a valuable line of investigation. Nonetheless, their higher-order structure poses challenges. In fact, analysis of all known convex programming hierarchies strengthening Delsarte's original LPs has turned out to be exceedingly difficult and essentially nothing is known, stalling progress in the area since the 1970s. Our main result is an analysis of the higher-order Delsarte LPs via their dual formulation. Although quantitatively, our current analysis only matches the best-known upper bounds, it shows, for the first time, how to tame the complexity of analyzing a hierarchy strengthening Delsarte's original LPs. In doing so, we reach a better understanding of the structure of the hierarchy, which may serve as the foundation for further quantitative improvements. We provide two additional structural results for this hierarchy. First, we show how to \emph{explicitly} lift any feasible dual solution from level $k$ to a (suitable) larger level $\ell$ while retaining the objective value. Second, we give a novel proof of completeness using the dual formulation.

==> cylinders.tex <==
\begingroup

\def\scale{110}%rescaling factor
\def\scaleVD{110}%rescaling factor (Venn diagram)
\def\axis{1.05}%total length of axes
\def\balepsilon{0.2}%\epsilon of \epsilon-balanced codes
\def\op{0.3}%opacity
\def\topop{0.2}%extra opacity of top circle of cylinders (this adds up with \op)

\def\labelpos{1.2}%position of axes labels
\def\tickhalfwidth{0.025}%width of ticks on axes
\def\numberdist{0.15}%distance of axes numbers to axes (in 3d space)

\def\labelposVD{1.3}%position of axes labels (Venn diagram)
\def\numberdistVD{0.15}%distance of axes numbers to axes (in 3d space, Venn diagram)


% View vectors: the view will be a planar projection as if you were looking in this vector's direction (the
% view vector cannot be in the span of (0,0,1)). The projection plane x-vector is the unit vector in the
% direction of the cross product of the view vector and the (3d) z-axis, the projection plane y-vector of the
% plane is the unit vector in the direction of the cross product of the projection plane x-vector and the view
% vector.
\def\viewvector{(-1,-1,-1)}
\def\viewvectortwo{(-1,1,-1)}
\def\viewvectorthree{(1,-1,-1)}
\def\viewvectorfour{(-0.70,-0.20,-0.5)}

% Bounding box macros (for picture alignment)
\def\boundingbox{1.2}%figure bounding box size
\def\boundshift{(0,0,0)}%shift of first figure bounding box
\def\boundshifttwo{(-0.25,-0.25,-0.55)}%shift of second figure bounding box
\def\boundshiftthree{(-0.25,-0.25,-0.55)}%shift of third figure bounding box
\def\boundshiftfour{(-0.25,-0.25,-0.55)}%shift of fourth figure bounding box

\makeatletter
\tikzset{%
  viewvector/.code={%
    \def\@getviewxyz(##1,##2,##3){%
      \edef\@viewx{##1}
      \edef\@viewy{##2}
      \edef\@viewz{##3}
    }
    \@getviewxyz#1

    \pgfmathsetmacro{\@planehornorm}{sqrt((\@viewx)^2 + (\@viewy)^2)}
    \pgfmathsetmacro{\@planehorx}{\@viewy/\@planehornorm}
    \pgfmathsetmacro{\@planehory}{-\@viewx/\@planehornorm}
    \pgfmathsetmacro{\@planehorz}{0}

    \pgfmathsetmacro{\@planevertnorm}{
      \@planehornorm * sqrt((\@viewx)^2 + (\@viewy)^2 + (\@viewz)^2)
    }
    \pgfmathsetmacro{\@planevertx}{-(\@viewx)*(\@viewz)/\@planevertnorm}
    \pgfmathsetmacro{\@planeverty}{-(\@viewy)*(\@viewz)/\@planevertnorm}
    \pgfmathsetmacro{\@planevertz}{((\@viewx)^2 + (\@viewy)^2)/\@planevertnorm}

    \edef\@xvector{(\@planehorx pt,\@planevertx pt)}
    \edef\@yvector{(\@planehory pt,\@planeverty pt)}
    \edef\@zvector{(\@planehorz pt,\@planevertz pt)}

    \pgfkeysalso{x/.expanded=\@xvector, y/.expanded=\@yvector, z/.expanded=\@zvector}
  },
  viewvector/.default={(-1,-1,-1)},
}
\makeatother

\newcommand{\drawaxes}[7]{%
  % #1: label of first axis
  % #2: label of second axis
  % #3: label of third axis
  % #4: tikz/foreach list of positions and labels of ticks in axes
  % #5: label position for axes
  % #6: half width of ticks on axes
  % #7: distance of axes numbers to axes (in 3d space)
  \draw[->] (0,0,0) -- (\axis,0,0) node[pos={#5}] {#1};
  \draw[->] (0,0,0) -- (0,\axis,0) node[pos={#5}] {#2};
  \draw[->] (0,0,0) -- (0,0,\axis) node[pos={#5}] {#3};

  \foreach \p/\l in {#4}{
    \draw (\p,-#6,0) -- (\p,#6,0);
    \node at (\p,-#7,0) {\l};
    \draw (-#6,\p,0) -- (#6,\p,0);
    \node at (-#7,\p,0) {\l};
    \draw (0,-#6,\p) -- (0,#6,\p);
    \node at (0,-#7,\p) {\l};
  }
}

\makeatletter
\define@key{cylinder}{c}{\coordinate (LC) at #1;}
\define@key{cylinder}{v1}{\coordinate (v1) at #1;\path (v1);\pgfgetlastxy{\Xx}{\Xy}}
\define@key{cylinder}{v2}{\coordinate (v2) at #1;\path (v2);\pgfgetlastxy{\Yx}{\Yy}}
\define@key{cylinder}{v3}{\coordinate (v3) at #1;\path (v3);\pgfgetlastxy{\Zx}{\Zy}}
\define@key{cylinder}{r}{\edef\radius{#1}}
\define@key{cylinder}{h}{\edef\height{#1}}
\define@key{cylinder}{global style}{\tikzset{global style/.style/.expanded={#1}}}
\define@key{cylinder}{side fill style}{\tikzset{side fill style/.style/.expanded={#1}}}
\define@key{cylinder}{side line style}{\tikzset{side line style/.style/.expanded={#1}}}
\define@key{cylinder}{low style}{\tikzset{low style/.style/.expanded={#1}}}
\define@key{cylinder}{low out style}{\tikzset{low out style/.style/.expanded={#1}}}
\define@key{cylinder}{low in style}{\tikzset{low in style/.style/.expanded={#1}}}
\define@key{cylinder}{high style}{\tikzset{high style/.style/.expanded={#1}}}
\define@key{cylinder}{high out style}{\tikzset{high out style/.style/.expanded={#1}}}
\define@key{cylinder}{high in style}{\tikzset{high in style/.style/.expanded={#1}}}

\newcommand{\drawcylinder}[7][]{%
  % Draws a cylinder in 3d space.
  % Base circle is c + a*v1 + b*v2 where a^2 + b^2 \leq r^2. (See below for c,v1,v2,r.)
  % The cylinder axis is from c to c + h*v3. (See below for c,v3,h.)
  % #1: key-value pairs
  %   global style: style to be applied to all paths
  %   side fill style: style to be applied to the filling of the side of the cylinder
  %   side line style: style to be applied to the filling of the side of the cylinder
  %   low style: style to be applied to the base circle of the cylinder
  %   low out style: style to be applied to the outside part of the base circle of the cylinder
  %   low in style: style to be applied to the inside part of the base circle of the cylinder
  %   high style: style to be applied to the high circle of the cylinder
  %   high out style: style to be applied to the outside part of the high circle of the cylinder
  %   high in style: style to be applied to the outside part of the high circle of the cylinder
  % #2: Center c.
  % #3: Vector v1 (of base circle).
  % #4: Vector v2 (of base circle).
  % #5: Vector v3 (axis direction).
  % #6: Radius r (of basis).
  % #7: Height h.
  \tikzset{%
  set style/.style={#1},
  expand style/.style={%completely expands the <value> of its argument (using \edef) before processing the result as a <key>
    set style/.expanded={#1}% needs braces around the argument
  },}
  
  \tikzset{global style/.style/.expanded={}}
  \tikzset{side fill style/.style/.expanded={}}
  \tikzset{side line style/.style/.expanded={draw}}
  \tikzset{low style/.style/.expanded={fill=white}}
  \tikzset{low out style/.style/.expanded={draw}}
  \tikzset{low in style/.style/.expanded={draw,dashed}}
  \tikzset{high style/.style/.expanded={fill=white}}
  \tikzset{high out style/.style/.expanded={draw}}
  \tikzset{high in style/.style/.expanded={draw}}
  \setkeys{cylinder}{c={#2},v1={#3},v2={#4},v3={#5},r={#6},h={#7},#1}

  \def\@bs{2cm}
  \pgfmathsetmacro{\b}{\radius/sqrt(1+((-(\Zy/\@bs)*(\Xx/\@bs)+(\Zx/\@bs)*(\Xy/\@bs))/(-(\Zy/\@bs)*(\Yx/\@bs)+(\Zx/\@bs)*(\Yy/\@bs)))^2)}
  \pgfmathsetmacro{\a}{(-(\Zy/\@bs)*(\Xx/\@bs) + (\Zx/\@bs)*(\Xy/\@bs))/(-(\Zy/\@bs)*(\Yx/\@bs) + (\Zx/\@bs)*(\Yy/\@bs))*\b}

  \begin{scope}[global style]
    \coordinate (HC) at ($(LC) + \height*(v3)$);
    \coordinate (L1) at ($(LC) + \a*(v1) + \b*(v2)$);
    \coordinate (L2) at ($(LC) -\a*(v1) -\b*(v2)$);
    \coordinate (H1) at ($(L1) + \height*(v3)$);
    \coordinate (H2) at ($(L2) + \height*(v3)$);

    \coordinate (LL1) at ($(L1) - \height*(v3)$);
    \coordinate (LL2) at ($(L2) - \height*(v3)$);
    \coordinate (HH1) at ($(H1) + \height*(v3)$);
    \coordinate (HH2) at ($(H2) + \height*(v3)$);

    \path[side fill style] (L1) -- (L2) -- (H2) -- (H1) -- cycle;
    \path[side line style] (L1) -- (H1);
    \path[side line style] (L2) -- (H2);

    \begin{scope}[plane origin=(LC), plane x=($(LC) + (v1)$), plane y=($(LC) + (v2)$), canvas is plane]
      \path[low style] (0,0) circle (\radius);
    \end{scope}

    \begin{scope}[plane origin=(HC), plane x=($(HC) + (v1)$), plane y=($(HC) + (v2)$), canvas is plane]
      \path[high style] (0,0) circle (\radius);
    \end{scope}

    \begin{scope}
      \clip (L1) -- (L2) -- (LL2) -- (LL1) -- cycle;
      \begin{scope}[plane origin=(LC), plane x=($(LC) + (v1)$), plane y=($(LC) + (v2)$), canvas is plane]
        \path[low out style] (0,0) circle (\radius);
      \end{scope}
    \end{scope}

    \begin{scope}
      \clip (L1) -- (L2) -- (H2) -- (H1) -- cycle;
      \begin{scope}[plane origin=(LC), plane x=($(LC) + (v1)$), plane y=($(LC) + (v2)$), canvas is plane]
        \path[low in style] (0,0) circle (\radius);
      \end{scope}
    \end{scope}

    \begin{scope}
      \clip (H1) -- (H2) -- (HH2) -- (HH1) -- cycle;
      \begin{scope}[plane origin=(HC), plane x=($(HC) + (v1)$), plane y=($(HC) + (v2)$), canvas is plane]
        \path[high out style] (0,0) circle (\radius);
      \end{scope}
    \end{scope}

    \begin{scope}
      \clip (H1) -- (H2) -- (L2) -- (L1) -- cycle;
      \begin{scope}[plane origin=(HC), plane x=($(HC) + (v1)$), plane y=($(HC) + (v2)$), canvas is plane]
        \path[high in style] (0,0) circle (\radius);
      \end{scope}
    \end{scope}
  \end{scope}
}
\makeatother

\begin{figure}[p]
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvector, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshift
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Tetrahedron
      \draw (0,0,0) -- (1,1,0) -- (1,0,1) -- (0,1,1) -- (1,1,0);
      \draw[dashed] (1,0,1) -- (0,0,0) -- (0,1,1);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectortwo, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshifttwo
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);

      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Tetrahedron
      \draw (0,0,0) -- (1,1,0) -- (1,0,1) -- (0,0,0) -- (0,1,1) -- (1,1,0);
      \draw (1,0,1) -- (0,1,1);
    \end{tikzpicture}
  \end{subfigure}

  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorthree, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshiftthree
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Tetrahedron
      \draw (0,0,0) -- (1,1,0) -- (1,0,1) -- (0,0,0) -- (0,1,1) -- (1,1,0);
      \draw (1,0,1) -- (0,1,1);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorfour, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshiftfour
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);

      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Tetrahedron
      \draw (0,0,0) -- (1,1,0) -- (1,0,1) -- (0,1,1) -- (1,1,0);
      \draw[dashed] (1,0,1) -- (0,0,0) -- (0,1,1);
    \end{tikzpicture}
  \end{subfigure}
  \caption{Different projections of the space of all possible Hamming weight combinations when $\ell=2$ (the picture rescales
    $n$ out). Three of the six edges of the tetrahedron are contained on the coordinate planes. The top left projection is
    isometric.}
  \label{fig:tetrahedron}
\end{figure}

\begin{figure}[p]
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvector, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshift
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Non-degenerate region
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(-\balepsilon,0,0) -- ++ (0,\balepsilon,0);
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(0,0,\balepsilon);

      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,\balepsilon,0) -- ++(-\balepsilon,0,0) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(0,0,\balepsilon) -- ++(0,\balepsilon,0) -- ++(0,0,-\balepsilon) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,0,\balepsilon) -- ++(-\balepsilon,0,0) -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0.5,0.5,0) + 1/2*(-\balepsilon,-\balepsilon,0)$)
      -- ++(\balepsilon,\balepsilon,0);

      \draw[ultra thick] ($(0,0.5,0.5) + 1/2*(0,-\balepsilon,-\balepsilon)$)
      -- ++(0,\balepsilon,\balepsilon);

      \draw[ultra thick] ($(0.5,0,0.5) + 1/2*(-\balepsilon,0,-\balepsilon)$)
      -- ++(\balepsilon,0,\balepsilon);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectortwo, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshifttwo
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);

      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Non-degenerate region
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,\balepsilon,-\balepsilon)$)
      --  ++(-\balepsilon,0,0) -- ++ (0,\balepsilon,0);
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      --  ++(0,0,\balepsilon);

      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,\balepsilon,0) -- ++(-\balepsilon,0,0) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(0,0,\balepsilon) -- ++(0,\balepsilon,0) -- ++(0,0,-\balepsilon) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,0,\balepsilon) -- ++(-\balepsilon,0,0) -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0.5,0.5,0) + 1/2*(-\balepsilon,-\balepsilon,0)$)
      -- ++(\balepsilon,\balepsilon,0);

      \draw[ultra thick] ($(0,0.5,0.5) + 1/2*(0,-\balepsilon,-\balepsilon)$)
      -- ++(0,\balepsilon,\balepsilon);

      \draw[ultra thick] ($(0.5,0,0.5) + 1/2*(-\balepsilon,0,-\balepsilon)$)
      -- ++(\balepsilon,0,\balepsilon);
    \end{tikzpicture}
  \end{subfigure}

  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorthree, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshiftthree
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Non-degenerate region
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(-\balepsilon,0,0);
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,\balepsilon,-\balepsilon)$)
      --  ++(0,-\balepsilon,0) -- ++ (0,0,\balepsilon);

      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,\balepsilon,0) -- ++(-\balepsilon,0,0) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(0,0,\balepsilon) -- ++(0,\balepsilon,0) -- ++(0,0,-\balepsilon) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,0,\balepsilon) -- ++(-\balepsilon,0,0) -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0.5,0.5,0) + 1/2*(-\balepsilon,-\balepsilon,0)$)
      -- ++(\balepsilon,\balepsilon,0);

      \draw[ultra thick] ($(0,0.5,0.5) + 1/2*(0,-\balepsilon,-\balepsilon)$)
      -- ++(0,\balepsilon,\balepsilon);

      \draw[ultra thick] ($(0.5,0,0.5) + 1/2*(-\balepsilon,0,-\balepsilon)$)
      -- ++(\balepsilon,0,\balepsilon);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorfour, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshiftfour
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);

      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Non-degenerate region
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(-\balepsilon,0,0) -- ++ (0,\balepsilon,0);
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(0,0,\balepsilon);

      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,\balepsilon,0) -- ++(-\balepsilon,0,0) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(0,0,\balepsilon) -- ++(0,\balepsilon,0) -- ++(0,0,-\balepsilon) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,0,\balepsilon) -- ++(-\balepsilon,0,0) -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0.5,0.5,0) + 1/2*(-\balepsilon,-\balepsilon,0)$)
      -- ++(\balepsilon,\balepsilon,0);

      \draw[ultra thick] ($(0,0.5,0.5) + 1/2*(0,-\balepsilon,-\balepsilon)$)
      -- ++(0,\balepsilon,\balepsilon);

      \draw[ultra thick] ($(0.5,0,0.5) + 1/2*(-\balepsilon,0,-\balepsilon)$)
      -- ++(\balepsilon,0,\balepsilon);
    \end{tikzpicture}
  \end{subfigure}
  \caption{Different projections of $\Valid_{n,\ell}^\epsilon$ (in Hamming weight coordinates) with $\epsilon=\balepsilon$ (the
    picture rescales $n$ out) when $\ell=2$. The region $\Valid_{n,\epsilon}$ consists of the origin, the three line segments on
    the coordinate planes and the cube (with interior) in the middle. The cube faces are paralel to the coordinate planes. The
    top left projection is isometric.}
  \label{fig:valid}
\end{figure}

\begin{figure}[p]
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvector, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshift
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Cyllinders
      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=red},
        side line style={},
        low style={fill=red},
        low out style={},
        low in style={},
        high style={fill=red},
        high out style={},
        high in style={},
      ]{(0.5,0.5,0)}{(1,0,0)}{(0,1,0)}{(0,0,1)}{\radius}{1}


      \drawcylinder[
        global style={color=red},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=red, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0.5,0)}{(1,0,0)}{(0,1,0)}{(0,0,1)}{\radius}{1}


      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=blue},
        side line style={},
        low style={fill=blue},
        low out style={},
        low in style={},
        high style={fill=blue},
        high out style={},
        high in style={},
      ]{(0,0.5,0.5)}{(0,1,0)}{(0,0,1)}{(1,0,0)}{\radius}{1}


      \drawcylinder[
        global style={color=blue},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=blue, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0.5,0.5)}{(0,1,0)}{(0,0,1)}{(1,0,0)}{\radius}{1}

      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=green},
        side line style={},
        low style={fill=green},
        low out style={},
        low in style={},
        high style={fill=green},
        high out style={},
        high in style={},
      ]{(0.5,0,0.5)}{(1,0,0)}{(0,0,1)}{(0,1,0)}{\radius}{1}


      \drawcylinder[
        global style={color=green},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=green, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0,0.5)}{(1,0,0)}{(0,0,1)}{(0,1,0)}{\radius}{1}

      % Non-degenerate region
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(-\balepsilon,0,0) -- ++ (0,\balepsilon,0);
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(0,0,\balepsilon);

      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,\balepsilon,0) -- ++(-\balepsilon,0,0) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(0,0,\balepsilon) -- ++(0,\balepsilon,0) -- ++(0,0,-\balepsilon) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,0,\balepsilon) -- ++(-\balepsilon,0,0) -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0.5,0.5,0) + 1/2*(-\balepsilon,-\balepsilon,0)$)
      -- ++(\balepsilon,\balepsilon,0);

      \draw[ultra thick] ($(0,0.5,0.5) + 1/2*(0,-\balepsilon,-\balepsilon)$)
      -- ++(0,\balepsilon,\balepsilon);

      \draw[ultra thick] ($(0.5,0,0.5) + 1/2*(-\balepsilon,0,-\balepsilon)$)
      -- ++(\balepsilon,0,\balepsilon);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectortwo, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshifttwo
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);

      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Cyllinders
      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=red},
        side line style={},
        low style={fill=red},
        low out style={},
        low in style={},
        high style={fill=red},
        high out style={},
        high in style={},
      ]{(0.5,0.5,0)}{(1,0,0)}{(0,1,0)}{(0,0,1)}{\radius}{1}


      \drawcylinder[
        global style={color=red},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=red, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0.5,0)}{(1,0,0)}{(0,1,0)}{(0,0,1)}{\radius}{1}


      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=blue},
        side line style={},
        low style={fill=blue},
        low out style={},
        low in style={},
        high style={fill=blue},
        high out style={},
        high in style={},
      ]{(0,0.5,0.5)}{(0,1,0)}{(0,0,1)}{(1,0,0)}{\radius}{1}


      \drawcylinder[
        global style={color=blue},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=blue, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0.5,0.5)}{(0,1,0)}{(0,0,1)}{(1,0,0)}{\radius}{1}

      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=green},
        side line style={},
        low style={fill=green},
        low out style={},
        low in style={},
        high style={fill=green},
        high out style={},
        high in style={},
      ]{(0.5,1,0.5)}{(1,0,0)}{(0,0,1)}{(0,-1,0)}{\radius}{1}


      \drawcylinder[
        global style={color=green},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=green, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,1,0.5)}{(1,0,0)}{(0,0,1)}{(0,-1,0)}{\radius}{1}

      % Non-degenerate region
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,\balepsilon,-\balepsilon)$)
      --  ++(-\balepsilon,0,0) -- ++ (0,\balepsilon,0);
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      --  ++(0,0,\balepsilon);

      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,\balepsilon,0) -- ++(-\balepsilon,0,0) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(0,0,\balepsilon) -- ++(0,\balepsilon,0) -- ++(0,0,-\balepsilon) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,0,\balepsilon) -- ++(-\balepsilon,0,0) -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0.5,0.5,0) + 1/2*(-\balepsilon,-\balepsilon,0)$)
      -- ++(\balepsilon,\balepsilon,0);

      \draw[ultra thick] ($(0,0.5,0.5) + 1/2*(0,-\balepsilon,-\balepsilon)$)
      -- ++(0,\balepsilon,\balepsilon);

      \draw[ultra thick] ($(0.5,0,0.5) + 1/2*(-\balepsilon,0,-\balepsilon)$)
      -- ++(\balepsilon,0,\balepsilon);
    \end{tikzpicture}
  \end{subfigure}

  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorthree, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshiftthree
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Cyllinders
      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=red},
        side line style={},
        low style={fill=red},
        low out style={},
        low in style={},
        high style={fill=red},
        high out style={},
        high in style={},
      ]{(0.5,0.5,0)}{(1,0,0)}{(0,1,0)}{(0,0,1)}{\radius}{1}


      \drawcylinder[
        global style={color=red},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=red, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0.5,0)}{(1,0,0)}{(0,1,0)}{(0,0,1)}{\radius}{1}


      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=blue},
        side line style={},
        low style={fill=blue},
        low out style={},
        low in style={},
        high style={fill=blue},
        high out style={},
        high in style={},
      ]{(1,0.5,0.5)}{(0,1,0)}{(0,0,1)}{(-1,0,0)}{\radius}{1}


      \drawcylinder[
        global style={color=blue},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=blue, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(1,0.5,0.5)}{(0,1,0)}{(0,0,1)}{(-1,0,0)}{\radius}{1}

      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=green},
        side line style={},
        low style={fill=green},
        low out style={},
        low in style={},
        high style={fill=green},
        high out style={},
        high in style={},
      ]{(0.5,0,0.5)}{(1,0,0)}{(0,0,1)}{(0,1,0)}{\radius}{1}


      \drawcylinder[
        global style={color=green},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=green, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0,0.5)}{(1,0,0)}{(0,0,1)}{(0,1,0)}{\radius}{1}

      % Non-degenerate region
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(-\balepsilon,0,0);
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,\balepsilon,-\balepsilon)$)
      --  ++(0,-\balepsilon,0) -- ++ (0,0,\balepsilon);

      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,\balepsilon,0) -- ++(-\balepsilon,0,0) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(0,0,\balepsilon) -- ++(0,\balepsilon,0) -- ++(0,0,-\balepsilon) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,0,\balepsilon) -- ++(-\balepsilon,0,0) -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0.5,0.5,0) + 1/2*(-\balepsilon,-\balepsilon,0)$)
      -- ++(\balepsilon,\balepsilon,0);

      \draw[ultra thick] ($(0,0.5,0.5) + 1/2*(0,-\balepsilon,-\balepsilon)$)
      -- ++(0,\balepsilon,\balepsilon);

      \draw[ultra thick] ($(0.5,0,0.5) + 1/2*(-\balepsilon,0,-\balepsilon)$)
      -- ++(\balepsilon,0,\balepsilon);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorfour, scale=\scale]
      % Bounding box
      \path[use as bounding box] \boundshiftfour
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);

      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert x_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert x_1+x_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$}
               {\labelpos}
               {\tickhalfwidth}
               {\numberdist}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Cyllinders
      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=red},
        side line style={},
        low style={fill=red},
        low out style={},
        low in style={},
        high style={fill=red},
        high out style={},
        high in style={},
      ]{(0.5,0.5,0)}{(1,0,0)}{(0,1,0)}{(0,0,1)}{\radius}{1}


      \drawcylinder[
        global style={color=red},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=red, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0.5,0)}{(1,0,0)}{(0,1,0)}{(0,0,1)}{\radius}{1}


      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=blue},
        side line style={},
        low style={fill=blue},
        low out style={},
        low in style={},
        high style={fill=blue},
        high out style={},
        high in style={},
      ]{(0,0.5,0.5)}{(0,1,0)}{(0,0,1)}{(1,0,0)}{\radius}{1}


      \drawcylinder[
        global style={color=blue},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=blue, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0.5,0.5)}{(0,1,0)}{(0,0,1)}{(1,0,0)}{\radius}{1}

      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=green},
        side line style={},
        low style={fill=green},
        low out style={},
        low in style={},
        high style={fill=green},
        high out style={},
        high in style={},
      ]{(0.5,0,0.5)}{(1,0,0)}{(0,0,1)}{(0,1,0)}{\radius}{1}


      \drawcylinder[
        global style={color=green},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=green, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0,0.5)}{(1,0,0)}{(0,0,1)}{(0,1,0)}{\radius}{1}

      % Non-degenerate region
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(-\balepsilon,0,0) -- ++ (0,\balepsilon,0);
      \draw[dashed] ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      --  ++(0,0,\balepsilon);

      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,\balepsilon,0) -- ++(-\balepsilon,0,0) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++(0,0,\balepsilon) -- ++(0,\balepsilon,0) -- ++(0,0,-\balepsilon) -- cycle;
      \draw ($(0.5,0.5,0.5) + 1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++(\balepsilon,0,0) -- ++(0,0,\balepsilon) -- ++(-\balepsilon,0,0) -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0.5,0.5,0) + 1/2*(-\balepsilon,-\balepsilon,0)$)
      -- ++(\balepsilon,\balepsilon,0);

      \draw[ultra thick] ($(0,0.5,0.5) + 1/2*(0,-\balepsilon,-\balepsilon)$)
      -- ++(0,\balepsilon,\balepsilon);

      \draw[ultra thick] ($(0.5,0,0.5) + 1/2*(-\balepsilon,0,-\balepsilon)$)
      -- ++(\balepsilon,0,\balepsilon);
    \end{tikzpicture}
  \end{subfigure}
  \caption{Different projections of $\Valid_{n,\ell}^\epsilon$ (in Hamming weight coordinates) with $\epsilon=\balepsilon$ (the
    picture rescales $n$ out) and the cylinders when $\ell=2$. The region $\Valid_{n,\epsilon}$ consists of the origin, the
    three line segments on the coordinate planes and the cube (with interior) in the middle. The vertices of the cube are
    precisely the points in which all three cylinder surfaces intersect. The cube faces and cylinder bases are parallel to the
    coordinate plane. The top left projection is isometric.}
  \label{fig:cylinders}
\end{figure}

\begin{figure}[p]
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvector, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshift
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Tetrahedron
      \draw (1,0,0) -- (0,1,0) -- (0,0,1) -- cycle;
      \draw[dashed] (1,0,0) -- (0,0,0) -- (0,1,0);
      \draw[dashed] (0,0,0) -- (0,0,1);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectortwo, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshifttwo
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Tetrahedron
      \draw (1,0,0) -- (0,1,0) -- (0,0,1) -- cycle;
      \draw (1,0,0) -- (0,0,0) -- (0,0,1);
      \draw[dashed] (0,0,0) -- (0,1,0);
    \end{tikzpicture}
  \end{subfigure}

  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorthree, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshiftthree
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Tetrahedron
      \draw (1,0,0) -- (0,1,0) -- (0,0,1) -- cycle;
      \draw (0,1,0) -- (0,0,0) -- (0,0,1);
      \draw[dashed] (0,0,0) -- (1,0,0);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorfour, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshiftfour
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Tetrahedron
      \draw (1,0,0) -- (0,1,0) -- (0,0,1) -- cycle;
      \draw[dashed] (1,0,0) -- (0,0,0) -- (0,1,0);
      \draw[dashed] (0,0,0) -- (0,0,1);
    \end{tikzpicture}
  \end{subfigure}
  \caption{Different projections of the space of all possible Venn diagram configurations when $\ell=2$ (the picture rescales
    $n$ out). Three of the tetrahedron faces are on coordinate planes. The top left projection is isometric.}
  \label{fig:tetrahedronVD}
\end{figure}

\begin{figure}[p]
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvector, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshift
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Non-degenerate region
      \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,-3*\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$);
      \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$);

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$)
      -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0,0,0.5) + 1/2*(0,0,-\balepsilon)$)
      -- ++(0,0,\balepsilon);

      \draw[ultra thick] ($(0,0.5,0) + 1/2*(0,-\balepsilon,0)$)
      -- ++(0,\balepsilon,0);

      \draw[ultra thick] ($(0.5,0,0) + 1/2*(-\balepsilon,0,0)$)
      -- ++(\balepsilon,0,0);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectortwo, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshifttwo
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);

      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Non-degenerate region
      %% \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,-3*\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$);
      %% \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$);

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$)
      -- cycle;

      %% \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- cycle;

      %% \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0,0,0.5) + 1/2*(0,0,-\balepsilon)$)
      -- ++(0,0,\balepsilon);

      \draw[ultra thick] ($(0,0.5,0) + 1/2*(0,-\balepsilon,0)$)
      -- ++(0,\balepsilon,0);

      \draw[ultra thick] ($(0.5,0,0) + 1/2*(-\balepsilon,0,0)$)
      -- ++(\balepsilon,0,0);
    \end{tikzpicture}
  \end{subfigure}

  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorthree, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshiftthree
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);

      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Non-degenerate region
      %% \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,-3*\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$);
      %% \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$);

      %% \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$)
      %% -- cycle;

      %% \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0,0,0.5) + 1/2*(0,0,-\balepsilon)$)
      -- ++(0,0,\balepsilon);

      \draw[ultra thick] ($(0,0.5,0) + 1/2*(0,-\balepsilon,0)$)
      -- ++(0,\balepsilon,0);

      \draw[ultra thick] ($(0.5,0,0) + 1/2*(-\balepsilon,0,0)$)
      -- ++(\balepsilon,0,0);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorfour, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshiftfour
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Non-degenerate region
      \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,-3*\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$);
      \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$);

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$)
      -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0,0,0.5) + 1/2*(0,0,-\balepsilon)$)
      -- ++(0,0,\balepsilon);

      \draw[ultra thick] ($(0,0.5,0) + 1/2*(0,-\balepsilon,0)$)
      -- ++(0,\balepsilon,0);

      \draw[ultra thick] ($(0.5,0,0) + 1/2*(-\balepsilon,0,0)$)
      -- ++(\balepsilon,0,0);
    \end{tikzpicture}
  \end{subfigure}
  \caption{Different projections of $\Valid_{n,\ell}^\epsilon$ in Venn diagram configuration space with $\epsilon=\balepsilon$
    (the picture rescales $n$ out) when $\ell=2$. Here $X_i\df\supp(x_i)$. The region $\Valid_{n,\epsilon}$ consists of the
    origin, the three line segments on the coordinate axes and the cube (with interior) in the middle. None of the cube faces
    are parallel to the coordinate planes. The top left projection is isometric. On the top right and bottom left projections,
    two of the cube faces are parallel to the projection plane.}
  \label{fig:validVD}
\end{figure}

\begin{figure}[p]
  \centering
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvector, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshift
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Cyllinders
      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=red},
        side line style={},
        low style={fill=red},
        low out style={},
        low in style={},
        high style={fill=red},
        high out style={},
        high in style={},
      ]{(0,0,0.5)}{(0.5,-0.5,0.5)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=red},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=red, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0,0.5)}{(0.5,-0.5,0.5)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{\radius}{1}


      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=blue},
        side line style={},
        low style={fill=blue},
        low out style={},
        low in style={},
        high style={fill=blue},
        high out style={},
        high in style={},
      ]{(0,0.5,0)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{(0.5,-0.5,0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=blue},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=blue, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0.5,0)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{(0.5,-0.5,0.5)}{\radius}{1}

      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=green},
        side line style={},
        low style={fill=green},
        low out style={},
        low in style={},
        high style={fill=green},
        high out style={},
        high in style={},
      ]{(0.5,0,0)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{(-0.5,0.5,0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=green},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=green, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0,0)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{(-0.5,0.5,0.5)}{\radius}{1}

      % Non-degenerate region
      \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,-3*\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$);
      \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$);

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$)
      -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      %% % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0,0,0.5) + 1/2*(0,0,-\balepsilon)$)
      -- ++(0,0,\balepsilon);

      \draw[ultra thick] ($(0,0.5,0) + 1/2*(0,-\balepsilon,0)$)
      -- ++(0,\balepsilon,0);

      \draw[ultra thick] ($(0.5,0,0) + 1/2*(-\balepsilon,0,0)$)
      -- ++(\balepsilon,0,0);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectortwo, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshifttwo
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Cyllinders
      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=red},
        side line style={},
        low style={fill=red},
        low out style={},
        low in style={},
        high style={fill=red},
        high out style={},
        high in style={},
      ]{(0,0,0.5)}{(0.5,-0.5,0.5)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=red},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=red, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0,0.5)}{(0.5,-0.5,0.5)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{\radius}{1}


      %% \drawcylinder[
      %%   global style={transparency group, fill opacity=\op},
      %%   side fill style={fill=blue},
      %%   side line style={},
      %%   low style={fill=blue},
      %%   low out style={},
      %%   low in style={},
      %%   high style={fill=blue},
      %%   high out style={},
      %%   high in style={},
      %% ]{(0,0.5,0)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{(0.5,-0.5,0.5)}{\radius}{1}


      %% \drawcylinder[
      %%   global style={color=blue},
      %%   side fill style={},
      %%   side line style={draw},
      %%   low style={},
      %%   low out style={draw},
      %%   low in style={draw, dashed},
      %%   high style={fill=blue, opacity=\topop},
      %%   high out style={draw},
      %%   high in style={draw},
      %% ]{(0,0.5,0)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{(0.5,-0.5,0.5)}{\radius}{1}

      \begin{scope}[
          plane origin={(0,0.5,0)},
          plane x={($(0,0.5,0) + (-0.5,0.5,0.5)$)},
          plane y={($(0,0.5,0) + (0.5,0.5,-0.5)$)},
          canvas is plane
        ]
        \filldraw[fill opacity=\op, blue] (0,0)  circle (\radius);
      \end{scope}

      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=green},
        side line style={},
        low style={fill=green},
        low out style={},
        low in style={},
        high style={fill=green},
        high out style={},
        high in style={},
      ]{(0.5,0,0)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{(-0.5,0.5,0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=green},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=green, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0,0)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{(-0.5,0.5,0.5)}{\radius}{1}

      % Non-degenerate region
      %% \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,-3*\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$);
      %% \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$);

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$)
      -- cycle;

      %% \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- cycle;

      %% \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0,0,0.5) + 1/2*(0,0,-\balepsilon)$)
      -- ++(0,0,\balepsilon);

      \draw[ultra thick] ($(0,0.5,0) + 1/2*(0,-\balepsilon,0)$)
      -- ++(0,\balepsilon,0);

      \draw[ultra thick] ($(0.5,0,0) + 1/2*(-\balepsilon,0,0)$)
      -- ++(\balepsilon,0,0);
    \end{tikzpicture}
  \end{subfigure}

  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorthree, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshiftthree
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Cyllinders
      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=red},
        side line style={},
        low style={fill=red},
        low out style={},
        low in style={},
        high style={fill=red},
        high out style={},
        high in style={},
      ]{(0,0,0.5)}{(-0.5,0.5,0.5)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=red},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=red, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0,0.5)}{(-0.5,0.5,0.5)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{\radius}{1}


      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=blue},
        side line style={},
        low style={fill=blue},
        low out style={},
        low in style={},
        high style={fill=blue},
        high out style={},
        high in style={},
      ]{(0,0.5,0)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{(0.5,-0.5,0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=blue},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=blue, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0.5,0)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{(0.5,-0.5,0.5)}{\radius}{1}

      %% \drawcylinder[
      %%   global style={transparency group, fill opacity=\op},
      %%   side fill style={fill=green},
      %%   side line style={},
      %%   low style={fill=green},
      %%   low out style={},
      %%   low in style={},
      %%   high style={fill=green},
      %%   high out style={},
      %%   high in style={},
      %% ]{(0.5,0,0)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{(-0.5,0.5,0.5)}{\radius}{1}


      %% \drawcylinder[
      %%   global style={color=green},
      %%   side fill style={},
      %%   side line style={draw},
      %%   low style={},
      %%   low out style={draw},
      %%   low in style={draw, dashed},
      %%   high style={fill=green, opacity=\topop},
      %%   high out style={draw},
      %%   high in style={draw},
      %% ]{(0.5,0,0)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{(-0.5,0.5,0.5)}{\radius}{1}

      \begin{scope}[
          plane origin={(0.5,0,0)},
          plane x={($(0.5,0,0) + (0.5,-0.5,0.5)$)},
          plane y={($(0.5,0,0) + (0.5,0.5,-0.5)$)},
          canvas is plane
        ]
        \filldraw[fill opacity=\op, green] (0,0)  circle (\radius);
      \end{scope}


      % Non-degenerate region
      %% \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,-3*\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$);
      %% \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$);

      %% \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$)
      %% -- cycle;

      %% \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      %% -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      %% -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      %% -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0,0,0.5) + 1/2*(0,0,-\balepsilon)$)
      -- ++(0,0,\balepsilon);

      \draw[ultra thick] ($(0,0.5,0) + 1/2*(0,-\balepsilon,0)$)
      -- ++(0,\balepsilon,0);

      \draw[ultra thick] ($(0.5,0,0) + 1/2*(-\balepsilon,0,0)$)
      -- ++(\balepsilon,0,0);
    \end{tikzpicture}
  \end{subfigure}
  \quad
  \begin{subfigure}[b]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[viewvector/.expanded=\viewvectorfour, scale=\scaleVD]
      % Bounding box
      \path[use as bounding box] \boundshiftfour
      -- +(\boundingbox,0,0) -- +(0,\boundingbox,0) -- +(0,0,\boundingbox)
      -- +(0,\boundingbox,\boundingbox) -- +(\boundingbox,0,\boundingbox) -- +(\boundingbox,\boundingbox,0)
      -- +(\boundingbox,\boundingbox,\boundingbox);
      
      % Axes
      \drawaxes{$\displaystyle\frac{\lvert X_1\setminus X_2\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_2\setminus X_1\rvert}{n}$}
               {$\displaystyle\frac{\lvert X_1\cap X_2\rvert}{n}$}
               {1/$1$,0.5/$0.5$,0.25/$0.25$}
               {\labelposVD}
               {\tickhalfwidth}
               {\numberdistVD}

      \pgfmathsetmacro{\radius}{\balepsilon/sqrt(2)}

      % Cyllinders
      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=red},
        side line style={},
        low style={fill=red},
        low out style={},
        low in style={},
        high style={fill=red},
        high out style={},
        high in style={},
      ]{(0,0,0.5)}{(0.5,-0.5,0.5)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=red},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=red, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0,0.5)}{(0.5,-0.5,0.5)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{\radius}{1}


      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=blue},
        side line style={},
        low style={fill=blue},
        low out style={},
        low in style={},
        high style={fill=blue},
        high out style={},
        high in style={},
      ]{(0,0.5,0)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{(0.5,-0.5,0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=blue},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=blue, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0,0.5,0)}{(-0.5,0.5,0.5)}{(0.5,0.5,-0.5)}{(0.5,-0.5,0.5)}{\radius}{1}

      \drawcylinder[
        global style={transparency group, fill opacity=\op},
        side fill style={fill=green},
        side line style={},
        low style={fill=green},
        low out style={},
        low in style={},
        high style={fill=green},
        high out style={},
        high in style={},
      ]{(0.5,0,0)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{(-0.5,0.5,0.5)}{\radius}{1}


      \drawcylinder[
        global style={color=green},
        side fill style={},
        side line style={draw},
        low style={},
        low out style={draw},
        low in style={draw, dashed},
        high style={fill=green, opacity=\topop},
        high out style={draw},
        high in style={draw},
      ]{(0.5,0,0)}{(0.5,-0.5,0.5)}{(0.5,0.5,-0.5)}{(-0.5,0.5,0.5)}{\radius}{1}

      % Non-degenerate region
      \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,-3*\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$);
      \draw[dashed] ($(0.25, 0.25, 0.25) + 1/4*(-\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$);

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,\balepsilon)$)
      -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,-\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      \draw ($(0.25, 0.25, 0.25) + 1/4*(\balepsilon,\balepsilon,\balepsilon)$)
      -- ++($1/2*(-\balepsilon,\balepsilon,-\balepsilon)$)
      -- ++($1/2*(-\balepsilon,-\balepsilon,\balepsilon)$)
      -- ++($1/2*(\balepsilon,-\balepsilon,\balepsilon)$)
      -- cycle;

      %% % Degenerate regions (excluding origin)
      \draw[ultra thick] ($(0,0,0.5) + 1/2*(0,0,-\balepsilon)$)
      -- ++(0,0,\balepsilon);

      \draw[ultra thick] ($(0,0.5,0) + 1/2*(0,-\balepsilon,0)$)
      -- ++(0,\balepsilon,0);

      \draw[ultra thick] ($(0.5,0,0) + 1/2*(-\balepsilon,0,0)$)
      -- ++(\balepsilon,0,0);
    \end{tikzpicture}
  \end{subfigure}
  \caption{Different projections of $\Valid_{n,\ell}^\epsilon$ (in Venn diagram configuration) with $\epsilon=\balepsilon$ (the
    picture rescales $n$ out) and the cylinders when $\ell=2$. Here $X_i\df\supp(x_i)$. The region $\Valid_{n,\epsilon}$
    consists of the origin, the three line segments on the coordinate axes and the cube (with interior) in the middle. The
    vertices of the cube are precisely the points in which all three cylinder surfaces intersect. None of the cube faces or
    cylinder bases are parallel to the coordinate planes and none of the cylinder axes are parallel to any coordinate axes. The
    top left projection is isometric. On the top right and bottom left projections, two of the cube faces are parallel to the
    projection plane and two of the slanted cylinders have their bases appearing degenerate due to the projection and the other
    has its axis orthogonal to the projection.}
  \label{fig:cylindersVD}
\end{figure}


\endgroup

%% Local Variables:
%% mode: latex
%% End:

